CoGrid & the Multi-User Gymnasium: A Framework for Multi-Agent Experimentation

The increasing integration of artificial intelligence (AI) in everyday life brings with it new challenges and questions for regarding how humans interact with autonomous agents. Multi-agent experiments, where humans and AI act together, can offer important opportunities to study social decision making, but there is a lack of accessible tooling available to researchers to run such experiments. We introduce two tools designed to reduce these barriers. The first, CoGrid, is a multi-agent grid-based simulation library with dual NumPy and JAX backends. The second, Multi-User Gymnasium (MUG), translates such simulation environments directly into interactive web-based experiments. MUG supports interactions with arbitrary numbers of humans and AI, utilizing either server-authoritative or peer-to-peer networking with rollback netcode to account for latency. Together, these tools can enable researchers to deploy studies of human-AI interaction, facilitating inquiry into core questions of psychology, cognition, and decision making and their relationship to human-AI interaction. Both tools are open source and available to the broader research community. Documentation and source code is available at {cogrid, multi-user-gymnasium}.readthedocs.io. This paper details the functionality of these tools and presents several case studies to illustrate their utility in human-AI multi-agent experimentation.

==> figures/tikz/combined_components_execution.tex <==
\begin{tikzpicture}[
    node distance=2cm,
    arrow/.style={-{Stealth[length=3mm]}, thick},
    box/.style={draw, dashed, rounded corners, inner sep=0.5cm},
    innerbox/.style={draw, dashed, rounded corners, inner sep=0.3cm, minimum width=1.5cm, minimum height=1.0cm},
    outerbox/.style={draw, rounded corners, fill=yellow!20, inner sep=1cm},
    bluebox/.style={draw, rounded corners, fill=blue!10, inner sep=0.8cm}
]

%=======================
% Outer Yellow Box (All Diagrams)
%=======================
\node[outerbox, fit={(-6.8, -2) (6.8, 9.5)}] (outerbox) {};

%=======================
% First Picture (Top)
%=======================
\begin{scope}[yshift=12.5cm]
    \node[innerbox] (innerBox1) at (0,0) {
        \begin{tikzpicture}[node distance=1cm, every node/.style={anchor=center}]
            \node (server) at (-6, 0.3) {\faServer};
            \node (laptop) at (-4, 0.3) { \faLaptop \, \faUser};
            \node (cogs) at (-2, 0.3) { \faCogs};
            \node (python) at (0, 0.3) { \faPython};
            \node (database) at (2, 0.3) { \faDatabase};
            \node (robot) at (4, 0.3) { \faRobot};
            \node (gamepad) at (6, 0.3) { \faGamepad};
            \node[below=0.1cm of server] {\small Server};
            \node[below=0.1cm of laptop] {\small Client};
            \node[below=0.1cm of cogs] {\small Config.};
            \node[below=0.1cm of python] {\small Python Env.};
            \node[below=0.1cm of database] {\small Database};
            \node[below=0.1cm of robot] {\small AI};
            \node[below=0.1cm of gamepad] {\small Game Engine};
        \end{tikzpicture}
    };
    \node (logo) at (0,2.25) {\includegraphics[width=3cm]{figures/interactive_gym_logo.png}};
\end{scope}

%=======================
% Second Picture (Middle) with Blue Box and Label
%=======================
\begin{scope}[yshift=5.5cm]
    \node[bluebox, fit={(-6.8, -0.75) (6.8, 3.5)}] (clientExecutionBox) {};
    \node[above right, inner sep=2pt] at (clientExecutionBox.north west) {\textbf{Client-Server Loop}};

    \node[innerbox] (innerBox2) at (-3,0) {
        \begin{tikzpicture}[node distance=1cm, every node/.style={anchor=center}]
            \node at (-1.5,0) { \faPython};
            \node at (-0.5,0) { \faCogs};
            \node at (0.5, 0) { \faDatabase};
            \node at (1.5,0) { \faRobot};
        \end{tikzpicture}
    };

    \node at (-3,2.2) (server2) {\Huge \faServer};
    \draw[-, dashed] (server2.south) -- (innerBox2.north);

    \node at (3,2.2) (client2) {\Large \faLaptop \, \faUser};

    \node[innerbox] (clientBox2) at (3,0) {
        \begin{tikzpicture}[node distance=1cm, every node/.style={anchor=center}]
            \node at (0.0,0) {\faGamepad};
        \end{tikzpicture}
    };

    \draw[-, dashed] (client2.south) -- (clientBox2.north);

    \draw[arrow] (server2.south east) to[bend right=25] node[above] {$s_t$} (client2.south west);
    \draw[arrow] (client2.north west) to[bend right=25] node[above] {$a_t$} (server2.north east);
\end{scope}

%=======================
% Third Picture (Bottom) with Blue Box and Label
%=======================
\begin{scope}[yshift=-1cm]
    \node[bluebox, fit={(-6.8, -0.75) (6.8, 3.5)}] (clientExecutionBox) {};
    \node[above right, inner sep=2pt] at (clientExecutionBox.north west) {\textbf{Client Execution}};

    \node[innerbox] (innerBox3) at (-3,0) {
        \begin{tikzpicture}[node distance=1cm, every node/.style={anchor=center}]
            \node at (0.0,0) { \faCogs};
            \node at (1.0,0) { \faDatabase};
        \end{tikzpicture}
    };

    \node at (-3,2.2) (server3) {\Huge \faServer};
    \draw[-, dashed] (server3.south) -- (innerBox3.north);

    \node at (3,2.2) (client3) {\Large \faLaptop \, \faUser};

    \node[innerbox] (clientBox3) at (3,0) {
        \begin{tikzpicture}[node distance=1cm, every node/.style={anchor=center}]
            \node at (-1.0,0) { \faGamepad};
            \node at (0,0) { \faPython};
            \node at (1.0,0) { \faRobot};
        \end{tikzpicture}
    };

    \draw[-, dashed] (client3.south) -- (clientBox3.north);

    \draw[arrow] (server3.south east) to[bend right=25] node[above] {\faCogs} (client3.south west);
    \draw[arrow] (client3.north west) to[bend right=25] node[above] {$\langle s_0, a_0, r_0, ..., s_T, a_T, r_T\rangle$} (server3.north east);
\end{scope}

\end{tikzpicture}


==> figures/tikz/ggpo_rollback.tex <==
\begin{tikzpicture}[
    >=Stealth,
    timeline/.style={very thick, gray!50},
    stateC/.style={circle, fill=blue!40, draw=blue!60, minimum size=7pt, inner sep=0pt},
    stateP/.style={circle, fill=orange!25, draw=orange!60, densely dashed,
                   minimum size=7pt, inner sep=0pt},
    stateR/.style={circle, fill=green!35, draw=green!60!black, minimum size=7pt, inner sep=0pt},
    trans/.style={rectangle, draw=gray!60, fill=gray!8, minimum size=11pt,
                  inner sep=1pt, font=\scriptsize},
    act/.style={rounded corners=2pt, draw, font=\scriptsize, inner sep=2pt},
    lbl/.style={font=\scriptsize},
    statelbl/.style={font=\scriptsize, inner sep=0pt},
]

\def\dx{2.0}

% ====== MAIN TIMELINE (two separate segments — break after red box) ======
\draw[timeline] (-0.4,0) -- ({1.5*\dx + 0.15},0);
\draw[timeline] ({2*\dx},0) -- ({3*\dx+0.4},0);

% Tick marks at state positions
\foreach \i in {0,...,3} {
    \draw[gray!40] ({\i*\dx},-0.1) -- ({\i*\dx},0.1);
}

% State dots on main timeline (labels above)
\node[stateC] (s0) at (0,0) {};
\node[statelbl, blue!70, above=6pt] at (s0) {$s_t$};

\node[stateP] (s1) at (\dx,0) {};
\node[statelbl, orange!70, above=6pt] at (s1) {$\hat{s}_{t{+}1}$};

\node[stateC] (s2) at ({2*\dx},0) {};
\node[statelbl, blue!70, above=6pt] at (s2) {$s_{t{+}2}$};

\node[stateC] (s3) at ({3*\dx},0) {};
\node[statelbl, blue!70, above=6pt] at (s3) {$s_{t{+}3}$};

% ====== TRANSITION BOXES (at midpoints on timeline) ======
\node[trans] (T0) at ({0.5*\dx}, 0) {$\mathcal{T}$};
\node[rectangle, draw=red!60, fill=red!50, minimum size=11pt, inner sep=1pt] (T1) at ({1.5*\dx}, 0) {};
\node[trans] (T2) at ({2.5*\dx}, 0) {$\mathcal{T}$};

% ====== CLIENT 1 ACTIONS (above, at midpoints between states) ======
% \node[font=\small\bfseries, anchor=east] at (-0.6, 0.75) {Client 1};
\node[act, draw=blue!50, fill=blue!8] (a10) at ({0.5*\dx}, 0.75) {$a^1_t$};
\node[act, draw=blue!50, fill=blue!8] (a11) at ({1.5*\dx}, 0.75) {$a^1_{t{+}1}$};
\node[act, draw=blue!50, fill=blue!8] (a12) at ({2.5*\dx}, 0.75) {$a^1_{t{+}2}$};

% Arrows: Client 1 actions → T boxes
\draw[->, blue!40] (a10.south) -- (T0.north);
\draw[->, blue!40] (a11.south) -- (T1.north);
\draw[->, blue!40] (a12.south) -- (T2.north);

% ====== CLIENT 2 ACTIONS (below, at midpoints between states) ======
% \node[font=\small\bfseries, anchor=east] at (-0.6, -0.75) {Client 2};

% Predicted at t (Client 2's input not received → predicted)
\node[act, draw=orange!50, densely dashed, fill=orange!8] (a20) at ({0.5*\dx},-0.75) {$\hat{a}^2_t$};

% Late arrival bundle (actual inputs for t and t+1 arrive together)
\node[act, draw=blue!50, fill=blue!8] (late) at ({1.5*\dx},-0.75) {$a^2_{t{:}t{+}1}$};

% On-time at t+2
\node[act, draw=blue!50, fill=blue!8] (a22) at ({2.5*\dx},-0.75) {$a^2_{t{+}2}$};

% Arrows: Client 2 actions → T boxes
\draw[->, orange!40, densely dashed] (a20.north) -- (T0.south);
\draw[->, blue!40] (late.north) -- (T1.south);
\draw[->, blue!40] (a22.north) -- (T2.south);

% Arrows: state → T boxes (state is input to transition)
\draw[->, gray!60] (s0.east) -- (T0.west);
\draw[->, gray!60] (s2.east) -- (T2.west);

% Arrows: T boxes → next state (skip T1 — invalidated, triggers rollback)
\draw[->, gray!60] (T0.east) -- (s1.west);
\draw[->, gray!60] (T2.east) -- (s3.west);

% ====== ROLLBACK TIMELINE (wider spacing, r2 aligned below s2) ======
\def\rdx{4.0}
\draw[very thick, green!60!black] ({2*\dx - 2*\rdx - 0.4},-2.0) -- ({2*\dx+0.4},-2.0);

% Rollback ticks
\draw[green!40!black] ({2*\dx - 2*\rdx},-2.1) -- ({2*\dx - 2*\rdx},-1.9);
\draw[green!40!black] ({2*\dx - \rdx},-2.1) -- ({2*\dx - \rdx},-1.9);
\draw[green!40!black] ({2*\dx},-2.1) -- ({2*\dx},-1.9);

% Rollback state dots (labels below)
\node[stateR] (r0) at ({2*\dx - 2*\rdx},-2.0) {};
\node[statelbl, green!60!black, below=3pt] at (r0) {$s_t$};

\node[stateR] (r1) at ({2*\dx - \rdx},-2.0) {};
\node[statelbl, green!60!black, below=3pt] at (r1) {$s_{t{+}1}$};

\node[stateR] (r2) at ({2*\dx},-2.0) {};
\node[statelbl, green!60!black, below=3pt] at (r2) {$s_{t{+}2}$};

% Rollback transition boxes (on the line at midpoints)
\node[trans, draw=green!60!black, fill=green!8, inner sep=2pt] (rT0) at ({2*\dx - 1.5*\rdx}, -2.0)
    {$\mathcal{T}(s_t,\, a^1_t,\, a^2_t)$};
\node[trans, draw=green!60!black, fill=green!8, inner sep=2pt] (rT1) at ({2*\dx - 0.5*\rdx}, -2.0)
    {$\mathcal{T}(s_{t{+}1},\, a^1_{t{+}1},\, a^2_{t{+}1})$};

% Arrows: rollback state → T boxes (state is input to transition)
\draw[->, green!40!black] (r0.east) -- (rT0.west);
\draw[->, green!40!black] (r1.east) -- (rT1.west);

% Arrows: rollback T boxes → next rollback state
\draw[->, green!40!black] (rT0.east) -- (r1.west);
\draw[->, green!40!black] (rT1.east) -- (r2.west);

% Subtle background
\begin{pgfonlayer}{background}
    \node[draw=none, fill=gray!5, rounded corners=6pt,
          inner xsep=10pt, inner ysep=8pt,
          fit=(r0)(r2)] {};
\end{pgfonlayer}

% ====== CONNECTIONS ======
% Trigger: red T box → rewind to checkpoint (routed left of late action box)
\draw[->, red!60, thick, densely dashed, rounded corners=8pt]
    (T1.south) -- ({1.5*\dx},-0.25) -- ({1.1*\dx},-0.25)
    -- ({1.1*\dx},-1.35) -- ({2*\dx - 2*\rdx},-1.35) -- (r0.north);

% Merge: corrected result → main timeline (straight up)
\draw[->, green!60!black, thick, densely dashed]
    (r2.north) -- (s2.south);

% ====== LEGEND ======
\begin{scope}[yshift=-2.85cm, xshift=0.5cm]
    \node[stateC] at (0,0) {};
    \node[lbl, anchor=west] at (0.2, 0) {Confirmed};
    \node[stateP] at (2.0,0) {};
    \node[lbl, anchor=west] at (2.2, 0) {Predicted};
    \node[stateR] at (4.0,0) {};
    \node[lbl, anchor=west] at (4.2, 0) {Re-simulated};
\end{scope}

\end{tikzpicture}


==> figures/tikz/ig_stager_flow.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    box/.style={draw, fill=yellow!20, rounded corners, minimum width=4.5cm, minimum height=1cm, align=center},
    imgbox/.style={draw, minimum width=2.5cm, minimum height=1cm, align=center},
    dottedline/.style={dotted, thick},
    outerbox/.style={draw, dashed, rounded corners, inner sep=0.5cm, fill=blue!10},
    dot/.style={circle, fill=black, minimum size=3pt, inner sep=0pt}
]

% Inner boxes on the left
\node[] (boxTop) at (0,2.5) {};  % Empty node at the top
\node[box, below=0.5cm of boxTop] (static) {\pyinline{StartScene}};  % Lowered slightly
\node[box, below=3.5cm of static] (gym) {\pyinline{GymScene}};
\node[box, below=3.5cm of gym] (survey) {\pyinline{SurveyScene}};

% Three small black circles representing an arbitrary sequence
\node[dot, below=1.5cm of survey] (dot2) {};
\node[dot, above=0.15cm of dot2] (dot1) {};
\node[dot, below=0.15cm of dot2] (dot3) {};

% CompletionCodeScene below the dots
\node[box, below=3.5cm of survey] (completion) {\pyinline{EndScene}};

% Outer box wrapping all the inner boxes in the background
\begin{pgfonlayer}{background}
\node[outerbox, fit={(boxTop) (completion)}] (outerBox) {};
\end{pgfonlayer}

% "Stager" label in the top-left corner of outerBox
\node[anchor=north west, yshift=0cm, xshift=0cm] (stager) at (outerBox.north west) {\pyinline{Stager}};

% Image boxes correctly placed and aligned with each inner box
\node[imgbox, right=1.5cm of static.east] (imgStatic) {\includegraphics[width=4.5cm]{figures/start_scene.png}};
\node[imgbox, right=1.5cm of gym.east] (imgGym) {\includegraphics[width=4.5cm]{figures/gymscene.png}};
\node[imgbox, right=1.5cm of survey.east] (imgSurvey) {\includegraphics[width=4.5cm]{figures/survey.png}};
\node[imgbox, right=1.5cm of completion.east] (imgCompletion) {\includegraphics[width=4.5cm]{figures/end_scene.png}};

% Correct dotted lines between the scene boxes and placeholders
\draw[dottedline] (static.east) -- (imgStatic.west);
\draw[dottedline] (gym.east) -- (imgGym.west);
\draw[dottedline] (survey.east) -- (imgSurvey.west);
\draw[dottedline] (completion.east) -- (imgCompletion.west);
\draw[->] (static) -- (gym);
\draw[->] (gym) -- (survey);

\end{tikzpicture}
